Scaling limit of the radial Poissonian web

We consider a variant of the radial spanning tree introduced by Baccelli and Bordenave. Like the original model, our model is a tree rooted at the origin, built on the realization of a planar Poisson point process. Unlike it, the paths of our model have independent jumps. We show that locally our diffusively rescaled tree, seen as the collection of the paths connecting its sites to the root, converges in distribution to the Brownian Bridge Web, which is roughly speaking a collection of coalescing Brownian bridges starting from all the points of a planar strip perpendicular to the time axis, and ending at the origin.

==> coal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coal.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9582,5607)(870,-5482)
%  METADATA <id>20</id> 
\put(5742,-2857){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>21</id> 
\put(3987,-2857){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>22</id> 
\put(4392,-1312){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
%  METADATA <id>23</id> 
\put(4332,-2437){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\Delta'$}%
}}}}
%  METADATA <id>24</id> 
\put(10422,-5377){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\tilde s-\gamma'$}%
}}}}
%  METADATA <id>25</id> 
\put(10422,-4027){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\hat s$}%
}}}}
%  METADATA <id>26</id> 
\put(10437,-2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\tilde s$}%
}}}}
%  METADATA <id>27</id> 
\put(10422,-2002){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\bar s$}%
}}}}
%  METADATA <id>28</id> 
\put(10422,-877){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\color[rgb]{0,0,0}$\bar s+1$}%
}}}}
\end{picture}%


==> coalUV.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coalUV.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6905,3353)(451,-3189)
%  METADATA <id>72</id> 
\put(3581,-2771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$M > \gamma$}%
}}}}
%  METADATA <id>73</id> 
\put(2031,-591){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{C}_1$}%
}}}}
%  METADATA <id>74</id> 
\put(5621,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{C}_2$}%
}}}}
%  METADATA <id>75</id> 
\put(1951,-1881){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$X^{j_i}_{\tilde{S}_i}$}%
}}}}
%  METADATA <id>88</id> 
\put(1831,-2391){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\delta$}%
}}}}
%  METADATA <id>89</id> 
\put(2301,-2381){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\delta$}%
}}}}
%  METADATA <id>90</id> 
\put(1181,-321){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{C}_3$}%
}}}}
%  METADATA <id>91</id> 
\put(2836,-342){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{C}_3$}%
}}}}
%  METADATA <id>94</id> 
\put(5471,-1941){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$X^{m-j_i}_{\tilde{S}_i}$}%
}}}}
%  METADATA <id>102</id> 
\put(6511,-651){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\gamma / 4 c$}%
}}}}
\end{picture}%


==> coalregion.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coalregion.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5211,3823)(228,-3273)
%  METADATA <id>42</id> 
\put(1726,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{T}_{( X^{j_k}_{\tilde{S}_{k}},\tilde{S}_{k})}^{\prime \prime}$}%
}}}}
%  METADATA <id>43</id> 
\put(1949,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\mathcal{R}_{i_k}$ }%
}}}}
%  METADATA <id>44</id> 
\put(1829,-3177){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\delta$}%
}}}}
%  METADATA <id>45</id> 
\put(2294,-3162){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\end{picture}%


==> coalregion2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coalregion2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5180,3821)(228,-3271)
%  METADATA <id>42</id> 
\put(1739, 33){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{T}_{( X^{j_k}_{\tilde{S}_{k}},\tilde{S}_{k})}^{\prime \prime}$}%
}}}}
%  METADATA <id>43</id> 
\put(1949,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{R}_{i_k}$ }%
}}}}
%  METADATA <id>44</id> 
\put(1829,-3177){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
%  METADATA <id>45</id> 
\put(2294,-3162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}}
\end{picture}%


==> ln.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ln.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,6132)(4039,-6475)
\put(6616,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\frac1{n^b}$}%
}}}}
\put(5581,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\scriptstyle(0,-n)$}%
}}}}
\put(5491,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$\scriptstyle(0,-\a n)$}%
}}}}
\put(5761,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\color[rgb]{0,0,0}$O$}%
}}}}
\end{picture}%


==> pathprop.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pathprop.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,5850)(4039,-6193)
\put(5911,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\frac\pi2-\t$}%
}}}}
\put(8371,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$h_x$}%
}}}}
\put(8371,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$o_x$}%
}}}}
\put(6706,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6091,-3766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\t$}%
}}}}
\put(5011,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\s$}%
}}}}
\put(6016,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\s$}%
}}}}
\put(5761,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(5221,-3631){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$\ell_x$}%
}}}}
\end{picture}%


==> qcirc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qcirc.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,3838)(5389,-7076)
\put(7141,-7021){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6976,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(7261,-6556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(7111,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$O$}%
}}}}
\end{picture}%


==> qx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{qx.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3900,4948)(5161,-7091)
\put(7396,-6421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\t$}%
}}}}
\put(7111,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(9046,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(5176,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(6886,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\t$}%
}}}}
\put(7111,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> rshape.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rshape.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,3711)(4039,-6640)
\put(5566,-6571){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$(y,s)$}%
}}}}
\put(5371,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$l(1+\frac sn)^2$}%
}}}}
\put(5221,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$2cl(1+\frac sn)$}%
}}}}
\end{picture}%


==> touch0M.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{touch0M.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4392,4756)(593,-4026)
%  METADATA <id>42</id> 
\put(1091,-1798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\mathcal{T}_{\hat{s}_{i^\star -1}^\star(x)}^{\prime \prime}$}%
}}}}
%  METADATA <id>44</id> 
\put(2524,-715){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>80</id> 
\put(2001,-2592){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\tilde{y}$}%
}}}}
%  METADATA <id>82</id> 
\put(1978,-499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D_{j,k_0}$}%
}}}}
%  METADATA <id>112</id> 
\put(2200,-2295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$D_{j,k_0+2}$}%
}}}}
%  METADATA <id>119</id> 
\put(1687,-3949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$\hat{s}_{i^\star - 1}^\star(x)$}%
}}}}
%  METADATA <id>126</id> 
\put(4970,-2669){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\color[rgb]{0,0,0}$d_n^\prime \log(n)$}%
}}}}
\end{picture}%


==> tt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tt.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5825,4436)(5389,-7674)
\put(7141,-7021){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(7111,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(7351,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(7381,-6556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$\t$}%
}}}}
\put(8191,-4666){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$r-l'$}%
}}}}
\put(6106,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$r-l'-a$}%
}}}}
\put(7021,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(7021,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7501,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\color[rgb]{0,0,0}$c(l'+a)$}%
}}}}
\end{picture}%

